Attention Strategies for Multi-Source Sequence-to-Sequence Learning

Modeling attention in neural multi-source sequence-to-sequence learning remains a relatively unexplored area, despite its usefulness in tasks that incorporate multiple source languages or modalities. We propose two novel approaches to combine the outputs of attention mechanisms over each source sequence, flat and hierarchical. We compare the proposed methods with existing techniques and present results of systematic evaluation of those methods on the WMT16 Multimodal Translation and Automatic Post-editing tasks. We show that the proposed methods achieve competitive results on both tasks.

==> learning_curves/curves.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Čt 20. duben 2017, 16:00:07 CEST
\path (0.000,0.000) rectangle (7.400,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,0.986)--(1.100,0.986);
\draw[gp path] (7.215,0.986)--(7.035,0.986);
\node[gp node right] at (0.736,0.986) {$0$};
\draw[gp path] (0.920,1.580)--(1.100,1.580);
\draw[gp path] (7.215,1.580)--(7.035,1.580);
\node[gp node right] at (0.736,1.580) {$5$};
\draw[gp path] (0.920,2.174)--(1.100,2.174);
\draw[gp path] (7.215,2.174)--(7.035,2.174);
\node[gp node right] at (0.736,2.174) {$10$};
\draw[gp path] (0.920,2.767)--(1.100,2.767);
\draw[gp path] (7.215,2.767)--(7.035,2.767);
\node[gp node right] at (0.736,2.767) {$15$};
\draw[gp path] (0.920,3.361)--(1.100,3.361);
\draw[gp path] (7.215,3.361)--(7.035,3.361);
\node[gp node right] at (0.736,3.361) {$20$};
\draw[gp path] (0.920,3.955)--(1.100,3.955);
\draw[gp path] (7.215,3.955)--(7.035,3.955);
\node[gp node right] at (0.736,3.955) {$25$};
\draw[gp path] (0.920,4.549)--(1.100,4.549);
\draw[gp path] (7.215,4.549)--(7.035,4.549);
\node[gp node right] at (0.736,4.549) {$30$};
\draw[gp path] (0.920,5.143)--(1.100,5.143);
\draw[gp path] (7.215,5.143)--(7.035,5.143);
\node[gp node right] at (0.736,5.143) {$35$};
\draw[gp path] (0.920,0.986)--(0.920,1.166);
\draw[gp path] (0.920,5.499)--(0.920,5.319);
\node[gp node center] at (0.920,0.678) {$0$};
\draw[gp path] (2.108,0.986)--(2.108,1.166);
\draw[gp path] (2.108,5.499)--(2.108,5.319);
\node[gp node center] at (2.108,0.678) {$10$};
\draw[gp path] (3.295,0.986)--(3.295,1.166);
\draw[gp path] (3.295,5.499)--(3.295,5.319);
\node[gp node center] at (3.295,0.678) {$20$};
\draw[gp path] (4.483,0.986)--(4.483,1.166);
\draw[gp path] (4.483,5.499)--(4.483,5.319);
\node[gp node center] at (4.483,0.678) {$30$};
\draw[gp path] (5.671,0.986)--(5.671,1.166);
\draw[gp path] (5.671,5.499)--(5.671,5.319);
\node[gp node center] at (5.671,0.678) {$40$};
\draw[gp path] (6.859,0.986)--(6.859,1.166);
\draw[gp path] (6.859,5.499)--(6.859,5.319);
\node[gp node center] at (6.859,0.678) {$50$};
\draw[gp path] (0.920,5.499)--(0.920,0.986)--(7.215,0.986)--(7.215,5.499)--cycle;
\node[gp node center,rotate=-270] at (0.030,3.242) {BLEU};
\node[gp node center] at (4.067,0.216) {Epochs};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path,opacity=0.133] (0.969,1.185)--(1.018,1.318)--(1.067,1.524)--(1.116,1.633)--(1.165,1.799)%
  --(1.214,1.893)--(1.263,2.209)--(1.312,2.406)--(1.362,2.542)--(1.411,2.289)--(1.460,2.739)%
  --(1.509,2.822)--(1.558,2.959)--(1.607,3.056)--(1.656,3.171)--(1.705,3.199)--(1.754,2.926)%
  --(1.803,3.293)--(1.852,3.589)--(1.901,3.449)--(1.951,3.600)--(2.000,3.277)--(2.049,3.339)%
  --(2.098,3.708)--(2.147,3.839)--(2.196,3.802)--(2.245,3.335)--(2.294,3.976)--(2.343,4.013)%
  --(2.392,3.970)--(2.441,4.098)--(2.490,4.203)--(2.539,4.093)--(2.588,3.961)--(2.638,4.096)%
  --(2.687,4.347)--(2.736,4.239)--(2.785,4.345)--(2.834,4.010)--(2.883,4.254)--(2.932,4.277)%
  --(2.981,4.368)--(3.030,4.328)--(3.079,4.216)--(3.128,4.477)--(3.177,4.543)--(3.227,4.472)%
  --(3.276,4.624)--(3.325,4.663)--(3.374,4.445)--(3.423,4.428)--(3.472,4.363)--(3.521,4.621)%
  --(3.570,4.745)--(3.619,4.514)--(3.668,4.137)--(3.717,4.470)--(3.767,4.673)--(3.816,4.618)%
  --(3.865,4.759)--(3.914,4.778)--(3.963,4.656)--(4.012,4.468)--(4.061,4.489)--(4.110,4.941)%
  --(4.159,4.735)--(4.208,4.719)--(4.257,4.358)--(4.306,4.688)--(4.356,4.489)--(4.404,4.831)%
  --(4.454,4.486)--(4.503,4.371)--(4.552,4.630)--(4.601,4.890)--(4.650,4.688)--(4.699,4.724)%
  --(4.748,5.005)--(4.797,4.724)--(4.846,4.544)--(4.895,4.461)--(4.944,4.922)--(4.993,4.882)%
  --(5.043,4.914)--(5.092,4.530)--(5.141,4.466)--(5.190,4.837)--(5.239,5.014)--(5.288,4.878)%
  --(5.337,4.748)--(5.386,4.730)--(5.435,4.617)--(5.484,4.791)--(5.533,5.019)--(5.582,4.919)%
  --(5.632,4.811)--(5.681,4.627)--(5.730,4.642)--(5.779,4.823)--(5.828,4.956)--(5.877,4.698)%
  --(5.926,4.168)--(5.975,4.759)--(6.024,4.780)--(6.073,4.975)--(6.122,4.890)--(6.171,4.949)%
  --(6.220,4.881)--(6.269,4.669)--(6.319,4.838)--(6.368,5.213)--(6.417,4.969)--(6.466,4.772)%
  --(6.515,4.529)--(6.564,4.955)--(6.613,4.595)--(6.662,5.009)--(6.711,4.696)--(6.760,4.417)%
  --(6.809,4.652)--(6.859,4.867)--(6.908,4.813)--(6.957,4.918)--(7.006,5.059)--(7.055,4.776)%
  --(7.104,4.662)--(7.153,4.611)--(7.202,4.925)--(7.215,4.941);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path,opacity=0.133] (0.946,1.142)--(0.972,1.191)--(0.999,1.228)--(1.025,1.347)--(1.051,1.322)%
  --(1.077,1.462)--(1.103,1.526)--(1.129,1.586)--(1.156,1.642)--(1.182,1.712)--(1.208,1.734)%
  --(1.234,1.650)--(1.260,1.860)--(1.287,1.848)--(1.313,2.075)--(1.339,1.982)--(1.365,2.082)%
  --(1.391,2.115)--(1.418,2.184)--(1.444,2.280)--(1.470,2.292)--(1.496,2.460)--(1.522,2.323)%
  --(1.548,2.528)--(1.575,2.536)--(1.601,2.520)--(1.627,2.661)--(1.653,2.421)--(1.679,2.642)%
  --(1.706,2.740)--(1.732,2.793)--(1.758,2.534)--(1.784,2.938)--(1.810,2.576)--(1.837,2.959)%
  --(1.863,2.919)--(1.889,2.750)--(1.915,3.035)--(1.941,3.087)--(1.968,3.206)--(1.994,2.966)%
  --(2.020,3.268)--(2.046,3.070)--(2.072,3.369)--(2.099,3.256)--(2.125,3.082)--(2.151,3.490)%
  --(2.177,3.427)--(2.203,3.403)--(2.229,3.247)--(2.256,3.552)--(2.282,3.194)--(2.308,3.478)%
  --(2.334,3.601)--(2.360,3.324)--(2.387,3.814)--(2.413,3.652)--(2.439,3.709)--(2.465,3.609)%
  --(2.491,3.853)--(2.518,3.595)--(2.544,3.763)--(2.570,3.793)--(2.596,3.607)--(2.622,4.080)%
  --(2.648,3.786)--(2.675,3.830)--(2.701,3.918)--(2.727,3.899)--(2.753,3.899)--(2.779,3.925)%
  --(2.806,4.036)--(2.832,3.747)--(2.858,4.146)--(2.884,4.058)--(2.910,3.902)--(2.937,4.147)%
  --(2.963,4.115)--(2.989,4.081)--(3.015,4.085)--(3.041,4.400)--(3.067,3.949)--(3.094,4.330)%
  --(3.120,4.205)--(3.146,4.099)--(3.172,4.278)--(3.198,4.066)--(3.225,4.247)--(3.251,4.166)%
  --(3.277,4.471)--(3.303,4.077)--(3.329,4.327)--(3.356,4.353)--(3.382,4.264)--(3.408,4.281)%
  --(3.434,4.082)--(3.460,4.240)--(3.487,4.369)--(3.513,4.342)--(3.539,4.192)--(3.565,4.544)%
  --(3.591,4.147)--(3.618,4.356)--(3.644,4.347)--(3.670,3.984)--(3.696,4.446)--(3.722,4.408)%
  --(3.749,4.512)--(3.775,4.017)--(3.801,4.613)--(3.827,4.297)--(3.853,4.566)--(3.879,4.425)%
  --(3.906,4.035)--(3.932,4.587)--(3.958,4.489)--(3.984,4.568)--(4.010,4.095)--(4.037,4.608)%
  --(4.063,4.485)--(4.089,4.502)--(4.115,4.414)--(4.141,4.172)--(4.168,4.718)--(4.194,4.511)%
  --(4.220,4.587)--(4.246,4.568)--(4.272,4.690)--(4.298,4.394)--(4.325,4.488)--(4.351,4.594)%
  --(4.377,4.306)--(4.403,4.717)--(4.429,4.513)--(4.456,4.580)--(4.482,4.653)--(4.508,4.658)%
  --(4.534,4.553)--(4.560,4.572)--(4.587,4.730)--(4.613,4.282)--(4.639,4.772)--(4.665,4.412)%
  --(4.691,4.424)--(4.718,4.731)--(4.744,4.699)--(4.770,4.687)--(4.796,4.550)--(4.822,5.022)%
  --(4.848,4.465)--(4.875,4.823)--(4.901,4.658)--(4.927,4.544)--(4.953,4.644)--(4.979,4.354)%
  --(5.006,4.573)--(5.032,4.615)--(5.058,4.926)--(5.084,4.314)--(5.110,4.769)--(5.137,4.228)%
  --(5.163,4.614)--(5.189,4.653)--(5.215,4.401)--(5.241,4.575)--(5.268,4.593)--(5.294,4.856)%
  --(5.320,4.487)--(5.346,4.843)--(5.372,4.558)--(5.399,4.801)--(5.425,4.556)--(5.451,3.945)%
  --(5.477,4.805)--(5.503,4.721)--(5.529,4.769)--(5.556,4.527)--(5.582,4.723)--(5.608,4.519)%
  --(5.634,4.576)--(5.660,4.669)--(5.687,4.288)--(5.713,4.878)--(5.739,4.614)--(5.765,4.838)%
  --(5.791,4.514)--(5.818,4.896)--(5.844,4.707)--(5.870,4.621)--(5.896,4.592)--(5.922,4.267)%
  --(5.948,4.947)--(5.975,4.513)--(6.001,4.727)--(6.027,4.812)--(6.053,4.806)--(6.079,4.710)%
  --(6.106,4.565)--(6.132,4.762)--(6.158,4.466)--(6.184,4.979)--(6.210,4.532)--(6.237,4.609)%
  --(6.263,4.849)--(6.289,4.747)--(6.315,4.732)--(6.341,4.604)--(6.368,4.999)--(6.394,4.331)%
  --(6.420,4.925)--(6.446,4.791)--(6.472,4.582)--(6.499,4.859)--(6.525,4.672)--(6.551,4.688)%
  --(6.577,4.662)--(6.603,5.048)--(6.629,4.549)--(6.656,4.730)--(6.682,4.728)--(6.708,4.612)%
  --(6.734,4.620)--(6.760,4.392)--(6.787,4.705)--(6.813,4.704)--(6.839,4.859)--(6.865,4.438)%
  --(6.891,4.905)--(6.918,4.412)--(6.944,4.731)--(6.970,4.544)--(6.996,4.240)--(7.022,4.800)%
  --(7.048,4.632)--(7.075,4.758)--(7.101,4.538)--(7.127,4.767)--(7.153,4.488)--(7.179,4.699)%
  --(7.206,4.621)--(7.215,4.530);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path,opacity=0.133] (0.946,1.217)--(0.972,1.261)--(0.999,1.354)--(1.025,1.378)--(1.051,1.289)%
  --(1.077,1.523)--(1.103,1.670)--(1.129,1.652)--(1.156,1.763)--(1.182,1.807)--(1.208,1.808)%
  --(1.234,1.832)--(1.260,1.883)--(1.287,1.672)--(1.313,1.958)--(1.339,1.913)--(1.365,1.976)%
  --(1.391,2.048)--(1.418,2.147)--(1.444,2.099)--(1.470,2.157)--(1.496,2.338)--(1.522,2.148)%
  --(1.548,2.366)--(1.575,2.356)--(1.601,2.427)--(1.627,2.408)--(1.653,2.180)--(1.679,2.453)%
  --(1.706,2.567)--(1.732,2.691)--(1.758,2.379)--(1.784,2.829)--(1.810,2.331)--(1.837,2.742)%
  --(1.863,2.687)--(1.889,2.433)--(1.915,2.844)--(1.941,2.899)--(1.968,2.779)--(1.994,2.608)%
  --(2.020,3.082)--(2.046,2.904)--(2.072,3.086)--(2.099,2.998)--(2.125,2.602)--(2.151,3.195)%
  --(2.177,3.124)--(2.203,3.168)--(2.229,2.829)--(2.256,3.317)--(2.282,2.971)--(2.308,3.330)%
  --(2.334,3.268)--(2.360,2.980)--(2.387,3.507)--(2.413,3.346)--(2.439,3.438)--(2.465,3.223)%
  --(2.491,3.587)--(2.518,3.368)--(2.544,3.491)--(2.570,3.567)--(2.596,3.216)--(2.622,3.651)%
  --(2.648,3.570)--(2.675,3.626)--(2.701,3.624)--(2.727,3.636)--(2.753,3.641)--(2.779,3.740)%
  --(2.806,3.848)--(2.832,3.249)--(2.858,3.824)--(2.884,3.620)--(2.910,3.510)--(2.937,3.886)%
  --(2.963,3.870)--(2.989,3.748)--(3.015,3.745)--(3.041,4.047)--(3.067,3.568)--(3.094,3.973)%
  --(3.120,3.945)--(3.146,3.667)--(3.172,3.985)--(3.198,3.805)--(3.225,3.789)--(3.251,4.028)%
  --(3.277,4.058)--(3.303,3.770)--(3.329,4.039)--(3.356,3.918)--(3.382,3.879)--(3.408,3.978)%
  --(3.434,3.803)--(3.460,3.960)--(3.487,4.121)--(3.513,4.276)--(3.539,3.929)--(3.565,4.192)%
  --(3.591,3.766)--(3.618,4.218)--(3.644,4.118)--(3.670,3.591)--(3.696,4.040)--(3.722,4.253)%
  --(3.749,4.323)--(3.775,3.942)--(3.801,4.253)--(3.827,4.040)--(3.853,4.319)--(3.879,4.250)%
  --(3.906,3.740)--(3.932,4.364)--(3.958,4.287)--(3.984,4.337)--(4.010,3.889)--(4.037,4.447)%
  --(4.063,4.169)--(4.089,4.320)--(4.115,4.253)--(4.141,3.873)--(4.168,4.421)--(4.194,4.103)%
  --(4.220,4.253)--(4.246,4.418)--(4.272,4.446)--(4.298,4.237)--(4.325,4.335)--(4.351,4.456)%
  --(4.377,4.051)--(4.403,4.538)--(4.429,4.308)--(4.456,4.368)--(4.482,4.385)--(4.508,4.509)%
  --(4.534,4.349)--(4.560,4.444)--(4.587,4.591)--(4.613,4.083)--(4.639,4.627)--(4.665,4.283)%
  --(4.691,4.233)--(4.718,4.578)--(4.744,4.545)--(4.770,4.486)--(4.796,4.456)--(4.822,4.682)%
  --(4.848,4.228)--(4.875,4.575)--(4.901,4.363)--(4.927,4.379)--(4.953,4.558)--(4.979,4.125)%
  --(5.006,4.487)--(5.032,4.397)--(5.058,4.762)--(5.084,4.271)--(5.110,4.692)--(5.137,4.040)%
  --(5.163,4.441)--(5.189,4.413)--(5.215,3.934)--(5.241,4.454)--(5.268,4.619)--(5.294,4.722)%
  --(5.320,4.400)--(5.346,4.656)--(5.372,4.341)--(5.399,4.651)--(5.425,4.450)--(5.451,4.078)%
  --(5.477,4.645)--(5.503,4.684)--(5.529,4.539)--(5.556,4.225)--(5.582,4.685)--(5.608,4.345)%
  --(5.634,4.563)--(5.660,4.605)--(5.687,4.011)--(5.713,4.788)--(5.739,4.488)--(5.765,4.492)%
  --(5.791,4.589)--(5.818,4.869)--(5.844,4.505)--(5.870,4.667)--(5.896,4.632)--(5.922,4.132)%
  --(5.948,4.802)--(5.975,4.439)--(6.001,4.663)--(6.027,4.797)--(6.053,4.739)--(6.079,4.544)%
  --(6.106,4.730)--(6.132,4.766)--(6.158,4.273)--(6.184,4.872)--(6.210,4.605)--(6.237,4.337)%
  --(6.263,4.779)--(6.289,4.772)--(6.315,4.548)--(6.341,4.728)--(6.368,4.952)--(6.394,4.336)%
  --(6.420,4.732)--(6.446,4.708)--(6.472,4.370)--(6.499,4.835)--(6.525,4.640)--(6.551,4.579)%
  --(6.577,4.750)--(6.603,4.912)--(6.629,4.442)--(6.656,4.723)--(6.682,4.613)--(6.708,4.413)%
  --(6.734,4.519)--(6.760,4.294)--(6.787,4.647)--(6.813,4.637)--(6.839,4.815)--(6.865,4.473)%
  --(6.891,4.848)--(6.918,4.339)--(6.944,4.646)--(6.970,4.428)--(6.996,4.028)--(7.022,4.511)%
  --(7.048,4.689)--(7.075,4.563)--(7.101,4.376)--(7.127,4.818)--(7.153,4.366)--(7.179,4.802)%
  --(7.206,4.519)--(7.215,4.374);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.747,1.936) {concatenation};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{2.00}
\draw[gp path] (5.931,1.936)--(6.847,1.936);
\draw[gp path] (0.946,1.135)--(1.009,1.283)--(1.073,1.430)--(1.136,1.574)--(1.199,1.712)%
  --(1.263,1.851)--(1.326,1.995)--(1.389,2.137)--(1.453,2.273)--(1.516,2.396)--(1.579,2.499)%
  --(1.643,2.586)--(1.706,2.669)--(1.769,2.752)--(1.833,2.845)--(1.896,2.949)--(1.959,3.056)%
  --(2.023,3.154)--(2.086,3.239)--(2.149,3.313)--(2.213,3.378)--(2.276,3.444)--(2.339,3.524)%
  --(2.402,3.607)--(2.466,3.680)--(2.529,3.740)--(2.592,3.796)--(2.656,3.848)--(2.719,3.895)%
  --(2.782,3.941)--(2.846,3.992)--(2.909,4.046)--(2.972,4.101)--(3.036,4.147)--(3.099,4.180)%
  --(3.162,4.203)--(3.226,4.226)--(3.289,4.247)--(3.352,4.261)--(3.416,4.268)--(3.479,4.279)%
  --(3.542,4.292)--(3.606,4.302)--(3.669,4.316)--(3.732,4.342)--(3.796,4.367)--(3.859,4.389)%
  --(3.922,4.407)--(3.986,4.427)--(4.049,4.447)--(4.112,4.471)--(4.176,4.501)--(4.239,4.525)%
  --(4.302,4.536)--(4.365,4.547)--(4.429,4.563)--(4.492,4.575)--(4.555,4.580)--(4.619,4.585)%
  --(4.682,4.605)--(4.745,4.637)--(4.809,4.657)--(4.872,4.649)--(4.935,4.621)--(4.999,4.594)%
  --(5.062,4.577)--(5.125,4.565)--(5.189,4.571)--(5.252,4.591)--(5.315,4.609)--(5.379,4.608)%
  --(5.442,4.598)--(5.505,4.604)--(5.569,4.611)--(5.632,4.618)--(5.695,4.635)--(5.759,4.655)%
  --(5.822,4.662)--(5.885,4.659)--(5.949,4.666)--(6.012,4.682)--(6.075,4.692)--(6.139,4.695)%
  --(6.202,4.702)--(6.265,4.712)--(6.328,4.721)--(6.392,4.727)--(6.455,4.731)--(6.518,4.730)%
  --(6.582,4.720)--(6.645,4.697)--(6.708,4.668)--(6.772,4.647)--(6.835,4.637)--(6.898,4.622)%
  --(6.962,4.608)--(7.025,4.610)--(7.088,4.620)--(7.152,4.626)--(7.215,4.632);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.747,1.628) {flat};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (5.931,1.628)--(6.847,1.628);
\draw[gp path] (0.946,1.212)--(1.009,1.359)--(1.073,1.507)--(1.136,1.646)--(1.199,1.760)%
  --(1.263,1.853)--(1.326,1.945)--(1.389,2.046)--(1.453,2.148)--(1.516,2.246)--(1.579,2.333)%
  --(1.643,2.411)--(1.706,2.488)--(1.769,2.561)--(1.833,2.631)--(1.896,2.708)--(1.959,2.792)%
  --(2.023,2.874)--(2.086,2.947)--(2.149,3.015)--(2.213,3.084)--(2.276,3.157)--(2.339,3.235)%
  --(2.402,3.315)--(2.466,3.388)--(2.529,3.452)--(2.592,3.510)--(2.656,3.567)--(2.719,3.614)%
  --(2.782,3.648)--(2.846,3.676)--(2.909,3.717)--(2.972,3.766)--(3.036,3.808)--(3.099,3.841)%
  --(3.162,3.868)--(3.226,3.895)--(3.289,3.920)--(3.352,3.942)--(3.416,3.969)--(3.479,4.001)%
  --(3.542,4.025)--(3.606,4.037)--(3.669,4.057)--(3.732,4.094)--(3.796,4.130)--(3.859,4.157)%
  --(3.922,4.179)--(3.986,4.199)--(4.049,4.212)--(4.112,4.224)--(4.176,4.248)--(4.239,4.284)%
  --(4.302,4.317)--(4.365,4.343)--(4.429,4.369)--(4.492,4.392)--(4.555,4.407)--(4.619,4.418)%
  --(4.682,4.433)--(4.745,4.453)--(4.809,4.458)--(4.872,4.447)--(4.935,4.432)--(4.999,4.421)%
  --(5.062,4.413)--(5.125,4.399)--(5.189,4.401)--(5.252,4.433)--(5.315,4.468)--(5.379,4.482)%
  --(5.442,4.482)--(5.505,4.483)--(5.569,4.483)--(5.632,4.489)--(5.695,4.509)--(5.759,4.542)%
  --(5.822,4.571)--(5.885,4.585)--(5.949,4.601)--(6.012,4.625)--(6.075,4.638)--(6.139,4.638)%
  --(6.202,4.639)--(6.265,4.648)--(6.328,4.658)--(6.392,4.659)--(6.455,4.657)--(6.518,4.655)%
  --(6.582,4.645)--(6.645,4.617)--(6.708,4.585)--(6.772,4.568)--(6.835,4.561)--(6.898,4.538)%
  --(6.962,4.509)--(7.025,4.503)--(7.088,4.519)--(7.152,4.533)--(7.215,4.538);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.747,1.320) {hierarchical};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.931,1.320)--(6.847,1.320);
\draw[gp path] (0.969,1.176)--(1.032,1.382)--(1.095,1.590)--(1.158,1.798)--(1.221,2.007)%
  --(1.284,2.210)--(1.347,2.395)--(1.411,2.562)--(1.474,2.723)--(1.537,2.872)--(1.600,3.000)%
  --(1.663,3.105)--(1.726,3.193)--(1.789,3.280)--(1.852,3.365)--(1.915,3.429)--(1.978,3.478)%
  --(2.041,3.533)--(2.105,3.607)--(2.168,3.682)--(2.231,3.757)--(2.294,3.848)--(2.357,3.941)%
  --(2.420,4.020)--(2.483,4.077)--(2.546,4.115)--(2.609,4.147)--(2.672,4.182)--(2.735,4.208)%
  --(2.799,4.223)--(2.862,4.240)--(2.925,4.271)--(2.988,4.311)--(3.051,4.358)--(3.114,4.415)%
  --(3.177,4.471)--(3.240,4.511)--(3.303,4.530)--(3.366,4.525)--(3.429,4.514)--(3.493,4.510)%
  --(3.556,4.509)--(3.619,4.503)--(3.682,4.512)--(3.745,4.553)--(3.808,4.604)--(3.871,4.643)%
  --(3.934,4.660)--(3.997,4.661)--(4.060,4.664)--(4.123,4.666)--(4.187,4.648)--(4.250,4.619)%
  --(4.313,4.599)--(4.376,4.592)--(4.439,4.594)--(4.502,4.615)--(4.565,4.660)--(4.628,4.706)%
  --(4.691,4.736)--(4.754,4.744)--(4.818,4.732)--(4.881,4.725)--(4.944,4.736)--(5.007,4.743)%
  --(5.070,4.740)--(5.133,4.744)--(5.196,4.770)--(5.259,4.792)--(5.322,4.796)--(5.385,4.795)%
  --(5.448,4.803)--(5.512,4.817)--(5.575,4.814)--(5.638,4.789)--(5.701,4.757)--(5.764,4.731)%
  --(5.827,4.706)--(5.890,4.686)--(5.953,4.700)--(6.016,4.753)--(6.079,4.814)--(6.142,4.859)%
  --(6.206,4.882)--(6.269,4.894)--(6.332,4.900)--(6.395,4.886)--(6.458,4.843)--(6.521,4.797)%
  --(6.584,4.763)--(6.647,4.737)--(6.710,4.718)--(6.773,4.719)--(6.836,4.752)--(6.900,4.796)%
  --(6.963,4.826)--(7.026,4.828)--(7.089,4.812)--(7.152,4.800)--(7.215,4.800);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.920,5.499)--(0.920,0.986)--(7.215,0.986)--(7.215,5.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.920cm}{0.986cm}}{\pgfpoint{7.215cm}{5.499cm}}
\end{tikzpicture}
%% gnuplot variables

